HaShiFlex: A High-Throughput Hardened Shifter DNN Accelerator with Fine-Tuning Flexibility

We introduce a high-throughput neural network accelerator that embeds most network layers directly in hardware, minimizing data transfer and memory usage while preserving a degree of flexibility via a small neural processing unit for the final classification layer. By leveraging power-of-two (Po2) quantization for weights, we replace multiplications with simple rewiring, effectively reducing each convolution to a series of additions. This streamlined approach offers high-throughput, energy-efficient processing, making it highly suitable for applications where model parameters remain stable, such as continuous sensing tasks at the edge or large-scale data center deployments. Furthermore, by including a strategically chosen reprogrammable final layer, our design achieves high throughput without sacrificing fine-tuning capabilities. We implement this accelerator in a 7nm ASIC flow using MobileNetV2 as a baseline and report throughput, area, accuracy, and sensitivity to quantization and pruning - demonstrating both the advantages and potential trade-offs of the proposed architecture. We find that for MobileNetV2, we can improve inference throughput by 20x over fully programmable GPUs, processing 1.21 million images per second through a full forward pass while retaining fine-tuning flexibility. If absolutely no post-deployment fine tuning is required, this advantage increases to 67x at 4 million images per second.

==> graphs/area_vs_sparsity.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\Huge Sparsity (\%)},
    ylabel={\Huge Area ($\mu m^2$) },
    grid=both,
    xtick={0,20,40,60,80},
    xmin=0, xmax=80,
    ymajorgrids=true,
    width=12cm,   % Set the width of the plot
    height=7cm,    % Set the height of the plot
    scale only axis
]

\addplot coordinates {(0, 548.977184)
                    (20, 439.1817472)
                    (40, 329.3863104)
                    (60, 219.5908736)
                    (80, 109.7954368)};

\end{axis}
\end{tikzpicture}

==> graphs/fig1.1.tex <==
\begin{circuitikz}
    % Multiplier 1 box
    \draw (-1,2) rectangle (1,3.5);
    \node at (0,2.75) {\Huge *};  % Multiplier symbol

    % Multiplier 2 box
    \draw (-1,0) rectangle (1,1.5);
    \node at (0,0.75) {\Huge *};  % Multiplier symbol

    % Inputs for Multiplier 1
    \draw (-2,3.2) node[left] {\Large 0.520} -- (-1,3.2);
    \draw (-2,2.3) node[left] {\Large 0.048} -- (-1,2.3);

    % Inputs for Multiplier 2
    \draw (-2,1.2) node[left] {\Large 0.280} -- (-1,1.2);
    \draw (-2,0.3) node[left] {\Large 0.035} -- (-1,0.3);

    % Output arrows from multipliers
    \draw (1,2.75) -- (2.5,2.75) node[midway, above] {\Large 0.02496} -- (2.5,2.75);
    \draw (1,0.75) -- (2.5,0.75) node[midway, below] {\Large 0.0098} -- (2.5,0.75);

    % Combine them
    \draw (2.5,2.75)  -- (2.5, 1.75);
    \draw (2.5,0.75) -- (2.5, 1.75);
    \draw (2.5,1.75) -- (3.5, 1.75);
    
    % Adder box
    \draw (3.5,1) rectangle (5.5,2.5);
    \node at (4.5,1.75) {\Huge +};  % Adder symbol

    % Output from adder
    \draw (5.5,1.75) -- (6.5,1.75) node[right] {\Large 0.03476};
\end{circuitikz}

==> graphs/fig1.2.tex <==
\begin{circuitikz}
    % Multiplier 1 box
    \draw (-1,2) rectangle (1,3.5);
    \node at (0,2.75) {\Huge *};  % Multiplier symbol

    % Multiplier 2 box
    \draw (-1,0) rectangle (1,1.5);
    \node at (0,0.75) {\Huge *};  % Multiplier symbol

    % Inputs for Multiplier 1
    \draw (-2,3.2) node[left] {\Large 0.5} -- (-1,3.2);
    \draw (-2,2.3) node[left] {\Large 0.048} -- (-1,2.3);

    % Inputs for Multiplier 2
    \draw (-2,1.2) node[left] {\Large 0.25} -- (-1,1.2);
    \draw (-2,0.3) node[left] {\Large 0.035} -- (-1,0.3);

    % Output arrows from multipliers
    \draw (1,2.75) -- (2.5,2.75) node[midway, above] {\Large 0.0240} -- (2.5,2.75);
    \draw (1,0.75) -- (2.5,0.75) node[midway, below] {\Large 0.00875} -- (2.5,0.75);

    % Combine them
    \draw (2.5,2.75)  -- (2.5, 1.75);
    \draw (2.5,0.75) -- (2.5, 1.75);
    \draw (2.5,1.75) -- (3.5, 1.75);
    
    % Adder box
    \draw (3.5,1) rectangle (5.5,2.5);
    \node at (4.5,1.75) {\Huge +};  % Adder symbol

    % Output from adder
    \draw (5.5,1.75) -- (6.5,1.75) node[right] {\Large 0.03275};
\end{circuitikz}

==> graphs/fig1.3.tex <==
\begin{circuitikz}
    % Multiplier 1 box
    \draw (-1,2) rectangle (1,3.5);
    \node at (0,2.75) {\Large $>>$};  % Multiplier symbol

    % Multiplier 2 box
    \draw (-1,0) rectangle (1,1.5);
    \node at (0,0.75) {\Large $>>$};  % Multiplier symbol

    % Inputs for Multiplier 1
    \draw (-2,3.2) node[left] {\Large 1} -- (-1,3.2);
    \draw (-2,2.3) node[left] {\Large 0.048} -- (-1,2.3);

    % Inputs for Multiplier 2
    \draw (-2,1.2) node[left] {\Large 2} -- (-1,1.2);
    \draw (-2,0.3) node[left] {\Large 0.035} -- (-1,0.3);

    % Output arrows from multipliers
    \draw (1,2.75) -- (2.5,2.75) node[midway, above] {\Large 0.0240} -- (2.5,2.75);
    \draw (1,0.75) -- (2.5,0.75) node[midway, below] {\Large 0.00875} -- (2.5,0.75);

    % Combine them
    \draw (2.5,2.75)  -- (2.5, 1.75);
    \draw (2.5,0.75) -- (2.5, 1.75);
    \draw (2.5,1.75) -- (3.5, 1.75);
    
    % Adder box
    \draw (3.5,1) rectangle (5.5,2.5);
    \node at (4.5,1.75) {\Huge +};  % Adder symbol

    % Output from adder
    \draw (5.5,1.75) -- (6.5,1.75) node[right] {\Large 0.03275};
\end{circuitikz}

==> graphs/fig1.4.tex <==
\begin{circuitikz}
        % Inputs for "Multiplier" 1
        \draw (-2,2.3) node[left] {\Large 0.0481} -- (-1.5,2.3);

        % Inputs for "Multiplier" 2
        \draw (-2,0.3) node[left] {\Large 0.035} -- (-1.5,0.3);

        \draw (-1.5, 2.75) -- (-1.5, 1.75);
        \draw (-1.5, -0.25) -- (-1.5, 0.75);

        % Branching Wires from "Multiplier" 1
        \foreach \y in {2.75, 2.607, 2.464, 2.321, 2.178, 2.035, 1.892, 1.75} {
            \draw (-1.5,\y) -- (0,\y);
        }

        \foreach \y in {2.75, 2.607, 2.464, 2.321, 2.178, 2.035, 1.892} {
            \draw (0,\y) -- (1.5,\y-0.1429);
        }
        
        % Ground wire
        
        \draw (0,2.75+0.1429) -- (1.5,2.75);

        \draw (1.5, 2.75) -- (1.5, 1.75);

        % "MULTIPLER" 2
        
        % Branching Wires from "Multiplier" 2
        \foreach \y in {2.75, 2.607, 2.464, 2.321, 2.178, 2.035, 1.892, 1.75} {
            \draw (-1.5,\y-2) -- (0,\y-2);
        }

        \foreach \y in {2.75, 2.607, 2.464, 2.321, 2.178, 2.035} {
            \draw (0,\y-2) -- (1.5,\y-2-2*0.1429);
        }

        \draw (0, 0.75+1*0.1429) -- (1.5, 0.75-0.1429);
        \draw (0, 0.75+2*0.1429) -- (1.5, 0.75);

        \draw (1.5, -0.25) -- (1.5, 0.75);


            % Output arrows from rewiring 
        \draw (1.5,2.3) -- (2.5,2.3) node[midway, above, xshift=0.1cm] {\Large 0.0240};
        \draw (1.5,0.3) -- (2.5,0.3) node[midway, below, xshift=0.2cm] {\Large 0.00875};
            % Combine them
        \draw (2.5,2.3)  -- (2.5, 1.3);
        \draw (2.5,0.3) -- (2.5, 1.3);
        \draw (2.5,1.3) -- (3.5, 1.3);
    
        % Adder box
        \draw (3.5,0.55) rectangle (5.5,2.05);
        \node at (4.5,1.3) {\Huge +};  % Adder symbol

        % Output from adder
        \draw (5.5,1.3) -- (6.5,1.3) node[right] {\Large 0.03275};
        

    \end{circuitikz}

==> graphs/size-accuracy2.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Hardware Size vs Accuracy for CNN Models},
    title style={font=\large},
    xlabel={Size (mm$^2$)},
    ylabel={Top-1 Accuracy (\%)},
    xmin=20, xmax=15000,
    ymin=67, ymax=80,
    xmode=log,
   %log basis x=10,
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!50},
    width=13cm,
    height=10cm,
    legend pos=north west
]


% Data points (excluding AlexNet and Squeezenet)
\addplot[only marks, mark=*, mark size=2pt] coordinates {
    (202.96, 71.8)        % Mobilenet-V2
    (145.08, 74.0)        % Mobilenet-V3-large
    (37.20, 67.7)         % Mobilenet-V3-Small
    (2769.79, 76.0)       % Resnet-50
    (1229.03, 69.8)       % Resnet-18
    (10400.20, 73.3)      % VGG16
    (5235.60, 77.0)       % Densenet-161
    (1016.18, 69.8)       % Googlenet
    (97.51, 69.4)         % Shufflenet
    (2725.69, 77.6)       % resnext50_32x4d
    (7722.89, 78.0)       % wide_resnet50_2
    (212.21, 73.5)        % MnasNet
};


% Reticle limit vertical line
\draw[red, dashed, thick] (axis cs: 850,67) -- (axis cs: 850,80) node[midway, above, rotate=90, yshift=2pt] {Reticle limit};

% Add annotations for each model - positioned for readability
\node[anchor=south] at (axis cs:202.96, 71.8) {Mobilenet-V2};
\node[anchor=south] at (axis cs:145.08, 74.0) [xshift=5pt] {Mobilenet-V3-large};
\node[anchor=west] at (axis cs:37.20, 67.7) [xshift=5pt] {Mobilenet-V3-Small};
\node[anchor=north] at (axis cs:2769.79, 76.0) {Resnet-50};
\node[anchor=north] at (axis cs:1229.03, 69.8) [xshift=8pt] {Resnet-18};
\node[anchor=south] at (axis cs:10400.20, 73.3) [xshift=-5pt] {VGG16};
\node[anchor=north] at (axis cs:5235.60, 77.0) {Densenet-161};
\node[anchor=south] at (axis cs:1016.18, 69.8) [xshift=-8pt] {Googlenet};
\node[anchor=south] at (axis cs:97.51, 69.4) {Shufflenet};
\node[anchor=south] at (axis cs:2725.69, 77.6) [xshift=-5pt] {resnext50\_32x4d};
\node[anchor=south] at (axis cs:7722.89, 78.0) [xshift=-5pt,yshift=2pt] {wide\_resnet50\_2};
\node[anchor=south] at (axis cs:212.21, 73.5) [xshift=5pt] {MnasNet};

\end{axis}
\end{tikzpicture}

==> graphs/sparsity-vs-accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    scale only axis,
    xlabel={\Huge Sparsity (\%)},
    ylabel={\Huge Accuracy (\%)},
    xmin=0, xmax=80,
    ymin=0, ymax=90,
    xtick={0, 20, 40, 60, 80},
    ytick={20, 40, 60, 80},
    grid=both,
    legend pos=south west
]

\addplot[
    color=blue,
    mark=*,
    thick
]
coordinates {
    (0, 68.6) %Check!
    (20, 68.462)
    (40, 67.986)
    (60, 66.056)
    (63, 64.5)
    (66, 61.4)
    (80, 56.676)
};
\addlegendentry{Top-1 Accuracy}

\addplot[
    color=red,
    mark=square*,
    thick
]
coordinates {
    (0, 88.6) %Check!
    (20, 88.381996)
    (40, 87.897995)
    (60, 86.992)
    (63, 85.97)
    (66, 84.1)
    (80, 81.392)
};
\addlegendentry{Top-5 Accuracy}

\end{axis}
\end{tikzpicture}

==> graphs/throughput_vs_sparsity.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=13cm,
    height=6cm,
    scale only axis,
    xlabel={\Huge Sparsity (\%)},
    ylabel={\Huge Throughput ($10^6$ images/sec)},
    domain=0:100,
    samples=201,
    grid=both,
    xtick={0,10,20,30,40,50,60,70,80,90},
    xmin=0,xmax=80,
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,1.3,1.4},
    yticklabels={,, , , ,0.5, , , , ,1.0, , , ,},
    ymajorgrids=true,
    width=12cm,
    height=7cm
]

% Define and plot t(x)
\addplot[blue] {
    % a(x)
    (1e3 / max(
        % c = d / i
        ((224^2 * 3 + 1000 * 4) * floor(850 / (550 * abs(1 - 0.01 * x)))) /
        (900 * (550 * abs(1 - 0.01 * x)) / 800),
        3300)
    ) * floor(850 / (550 * (1 - 0.01 * x)))
};

\addplot[
    blue,
    only marks,
    mark=*,
    samples at={0,10,20,30,40,50,60,70,80}
] {(1e3 / max(
        % c = d / i
        ((224^2 * 3 + 1000 * 4) * floor(850 / (550 * abs(1 - 0.01 * x)))) /
        (900 * (550 * abs(1 - 0.01 * x)) / 800),
        3300)
    ) * floor(850 / (550 * (1 - 0.01 * x)))};

% \addplot[
%     red,
%     only marks,
%     mark=*,
%     samples at={0,20,40,60,80}
% ] {(1e3 /
%         % c = d / i
%         (((224^2 * 3 + 1000 * 4) * floor(850 / (550 * abs(1 - 0.01 * x)))) /
%         (900 * (550 * abs(1 - 0.01 * x)) / 800))
%     ) * floor(850 / (550 * (1 - 0.01 * x)))};

\end{axis}
\end{tikzpicture}

==> graphs/transfer-learning.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.2cm,
    width=12cm,
    height=6cm,
    ylabel={\Large Accuracy (\%)},
    symbolic x coords={Flowers102, OxfordPets, Food101, CIFAR10, CIFAR100},
    xtick=data,
    ymin=0, ymax=100,
    enlarge x limits=0.2,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3},
    %nodes near coords,
    %nodes near coords align={vertical},
    every node near coord/.append style={font=\Large},
    grid=major,
]

\addplot+[style={fill=blue!60}] coordinates {(Flowers102, 81.22) (OxfordPets, 91.03) (Food101, 60.4) (CIFAR10, 76.1)(CIFAR100, 78.7)};
\addplot+[style={fill=orange!80}] coordinates {(Flowers102, 79.59) (OxfordPets, 88.59) (Food101, 56.9) (CIFAR10, 71.3)(CIFAR100, 58.9)};
\addplot+[style={fill=green!70}] coordinates {(Flowers102, 77.83) (OxfordPets, 84.78) (Food101, 56.9) (CIFAR10, 79.1) (CIFAR100, 59.2)};

\legend{Original MobileNetV2, Q3.5 HaShiFlex, Q3.5 HaShiFlex $60\%$ Pruned}
\end{axis}
\end{tikzpicture}

==> graphs/weight-encoding.tex <==
\usetikzlibrary{matrix}
\begin{tikzpicture}
    % Original Matrix with Colors
    \matrix[matrix of nodes, 
            nodes={draw, anchor=center, minimum size=1cm, text height=1.5ex, text depth=.25ex},
            column sep=0pt, row sep=0pt,
            xshift=-3cm] (m) {
        \node[fill=red!50]{}; & \node[fill=white]{}; & \node[fill=red!50]{}; & \node[fill=white]{}; & \node[fill=yellow!50]{}; & \node[fill=white]{}; & \node[fill=yellow!50] {}; & \node[fill=white] {}; \\
        \node[fill=orange!50] {}; & \node[fill=orange!50] {}; & \node[fill=white] {}; & \node[fill=white] {}; & \node[fill=blue!50] {}; & \node[fill=blue!50] {}; & \node[fill=white] {}; & \node[fill=white] {}; \\
        \node[fill=white] {}; & \node[fill=pink!50] {}; & \node[fill=pink!50] {}; & \node[fill=white] {}; & \node[fill=cyan!50] {}; & \node[fill=white] {}; & \node[fill=white] {}; & \node[fill=cyan!50] {}; \\
        \node[fill=white] {}; & \node[fill=white] {}; & \node[fill=purple!50] {}; & \node[fill=purple!50] {}; & \node[fill=green!50] {}; & \node[fill=green!50] {}; & \node[fill=white] {}; & \node[fill=white] {}; \\
    };

    % Compressed Matrix with Colored Blocks
    \matrix[matrix of nodes, 
            nodes={draw, anchor=center, minimum size=1cm, text height=1.5ex, text depth=.25ex},
            column sep=0pt, row sep=0pt,
            yshift=0cm,xshift=4cm] (m_compressed) {
            %yshift=-5cm,xshift=-2.2cm] (m_compressed) {
        \node[fill=red!50]{}; & \node[fill=red!50]{}; & \node[fill=yellow!50]{}; & \node[fill=yellow!50] {}; \\
        \node[fill=orange!50] {}; & \node[fill=orange!50] {}; & \node[fill=blue!50] {}; & \node[fill=blue!50] {}; \\ \node[fill=pink!50] {}; & \node[fill=pink!50] {}; & \node[fill=cyan!50] {}; & \node[fill=cyan!50] {}; \\
        \node[fill=purple!50] {}; & \node[fill=purple!50] {}; & \node[fill=green!50] {}; & \node[fill=green!50] {};\\
    };

    % Metadata Matrix with Colored Blocks
    \matrix[matrix of nodes, 
            nodes={draw, anchor=center, minimum size=1cm, minimum width = 0.6cm, text height=1.5ex, text depth=.25ex,font=\Huge},
            column sep=0pt, row sep=0pt,
            yshift=0cm,xshift=8cm] (m_metadata) {
            % yshift=-5cm,xshift=2.2cm] (m_metadata) {
            0  & 2  & 0  & 2 \\
            0 & 1 & 0 & 1 \\
            1 & 2 & 0 & 3 \\
            2 & 3 & 0 & 1 \\
       };

\end{tikzpicture}
% \begin{tikzpicture}
%     % Original Matrix
%     \matrix[matrix of nodes, 
%             nodes={draw, anchor=center, minimum size=1cm, text height=1.5ex, text depth=.25ex},
%             column sep=0pt, row sep=0pt] (m) {
%         3  & 0  & -1  & 0  & 3  & 0  & 4  & 0  \\
%         5  & -2 & 0  & 0  & 7  & 1  & 0  & 0  \\
%         0  & 5  & 10 & 0  & 1  & 0  & 0  & 1 \\
%         0  & 0  & 11 & 13 & 1  & 1  & 0  & 0 \\
%     };

%     \draw[red, thick] (m-1-1.north west) rectangle (m-1-4.south east);
%     \draw[blue, thick] (m-4-5.north west) rectangle (m-4-8.south east);

%     \matrix[matrix of nodes, 
%             nodes={draw, anchor=center, minimum size=1cm, text height=1.5ex, text depth=.25ex},
%             column sep=0pt, row sep=0pt,
%             yshift=-5cm,xshift=-2.2cm] (m_compressed) {
%         3  & -1  & 3  & 4 \\
%         5 & -2 & 7 & 1 \\
%         5 & 10 & 1 & 1 \\
%         11 & 13 & 1 & 1 \\
%     };

%     \draw[red, thick] (m_compressed-1-1.north west) rectangle (m_compressed-1-2.south east);
%     \draw[blue, thick] (m_compressed-4-3.north west) rectangle (m_compressed-4-4.south east);

%     \matrix[matrix of nodes, 
%             nodes={draw, anchor=center, minimum size=1cm, text height=1.5ex, text depth=.25ex},
%             column sep=0pt, row sep=0pt,
%             yshift=-5cm,xshift=2.2cm] (m_metadata) {
%         0  & 2  & 0  & 2 \\
%         0 & 1 & 0 & 1 \\
%         1 & 2 & 0 & 3 \\
%         2 & 3 & 0 & 1 \\
%     };

%     \draw[red, thick] (m_metadata-1-1.north west) rectangle (m_metadata-1-2.south east);
%     \draw[blue, thick] (m_metadata-4-3.north west) rectangle (m_metadata-4-4.south east);

% \end{tikzpicture}
